Levin Tree Search with Context Models

Levin Tree Search (LTS) is a search algorithm that makes use of a policy (a probability distribution over actions) and comes with a theoretical guarantee on the number of expansions before reaching a goal node, depending on the quality of the policy. This guarantee can be used as a loss function, which we call the LTS loss, to optimize neural networks representing the policy (LTS+NN). In this work we show that the neural network can be substituted with parameterized context models originating from the online compression literature (LTS+CM). We show that the LTS loss is convex under this new model, which allows for using standard convex optimization tools, and obtain convergence guarantees to the optimal parameters in an online setting for a given set of solution trajectories -- guarantees that cannot be provided for neural networks. The new LTS+CM algorithm compares favorably against LTS+NN on several benchmarks: Sokoban (Boxoban), The Witness, and the 24-Sliding Tile puzzle (STP). The difference is particularly large on STP, where LTS+NN fails to solve most of the test instances while LTS+CM solves each test instance in a fraction of a second. Furthermore, we show that LTS+CM is able to learn a policy that solves the Rubik's cube in only a few hundred expansions, which considerably improves upon previous machine learning techniques.

==> prodmix_example.tex <==
\begin{tikzpicture}

\node[align=center] at (2,-1em) {(a)};
\node[align=center] at (9,-1em) {(b)};

\newcommand{\wallcell}[2]{\fill[darkgray] (#1,#2) rectangle (#1+1,#2+1)}

\begin{scope}[scale=0.5]
\fill[darkgray] (1,0) rectangle (7,6);
\fill[white] (2,1) rectangle (6,5);
\wallcell{3}{5};
\wallcell{4}{4};
\wallcell{4}{2};
\wallcell{4}{1};
\wallcell{3}{4};
\wallcell{2}{2};
\wallcell{1}{2};

\foreach \x in {1,2,3,4,5,6} {
  \foreach \y in {0,1,2,3,4,5} {
    \draw[thick] (\x,\y) rectangle (\x+1,\y+1);
  }
}

\def\xplay{3}
\def\yplay{1}
\draw[red, thick, fill=red] (\xplay+.1,\yplay+.1) -- (\xplay+.5,\yplay+.9) -- (\xplay+.9,\yplay+.1) -- cycle;
\draw[->,blue, very thick]  (\xplay-.2,\yplay+.5) -- (\xplay+.5,\yplay+.5);

\def\xapple{5}
\def\yapple{3}
\draw[solid, fill=darkgreen] (\xapple+.5,\yapple+.5) circle (.4);

\end{scope}








\def\xsep{1.3}

\begin{scope}[xshift=-.2cm]
    \begin{scope}[xshift=5.1cm]
        \begin{scope}[yscale=0.5,align=left, text width=2cm]
            \node[] at (0,3.5) {Left};
            \node[] at (0,2.5) {Up};
            \node[] at (0,1.5) {Right};
            \node[] at (0,0.5) {Down};
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm]
        \begin{scope}[yshift=2cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[black, thick] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.25,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.25,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.25,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.25,1);
        \end{scope}
    \end{scope}
    
    
    \begin{scope}[xshift=5cm+\xsep*1cm]
        \begin{scope}[xshift=-.5cm,yshift=2cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[black, thick] (1,2) -- (1,3) -- (2,3) -- (2,2) -- cycle;
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.25,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.25,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.25,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.25,1);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm+\xsep*2cm]
        \begin{scope}[xshift=-.5cm,yshift=2cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[black, thick, fill=darkgray] (2,1) rectangle (3,2);
        \end{scope}
        
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.32,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.32,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.04,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.32,1);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm+\xsep*3cm]
        \begin{scope}[xshift=-0.5cm,yshift=2.5cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[black, thick, fill=darkgray] (1,0) rectangle (2,1);
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.32,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.32,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.32,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.04,1);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm+\xsep*4cm]
        \begin{scope}[xshift=-.5cm,yshift=2cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[->,blue, very thick]  (0.8,1.5) -- (1.5,1.5);
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.04,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.32,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.32,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.32,1);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm+\xsep*5cm]
        \begin{scope}[yshift=2cm,scale=0.5]    
            \node[align=center] at (1,1) {product \\mixing};
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.04,4);
            \node[] at (0.5,3.5) {0.01};
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.96,3);
            \node[color=white] at (0.5,2.5) {\textbf{0.97}};
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.04,2);
            \node[] at (0.5,1.5) {0.01};
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.04,1);
            \node[] at (0.5,0.5) {0.01};
        \end{scope}
    \end{scope}
\end{scope}

\end{tikzpicture}


==> prodmix_example2.tex <==
\begin{tikzpicture}

\node[align=center] at (2,-1em) {(c)};
\node[align=center] at (7,-1em) {(d)};

\newcommand{\wallcell}[2]{\fill[darkgray] (#1,#2) rectangle (#1+1,#2+1)}
\newcommand{\emptycell}[2]{\draw[thick] (#1,#2) rectangle (#1+1,#2+1)}
\newcommand{\applepic}[2]{\draw[solid, fill=darkgreen] (#1+.5,#2+.5) circle (.4)}

\begin{scope}[scale=0.5]
\fill[darkgray] (1,0) rectangle (7,6);
\fill[white] (2,1) rectangle (6,5);
\wallcell{3}{5};
\wallcell{4}{4};
\wallcell{4}{2};
\wallcell{4}{1};
\wallcell{3}{4};
\wallcell{2}{2};
\wallcell{1}{2};

\foreach \x in {1,2,3,4,5,6} {
  \foreach \y in {0,1,2,3,4,5} {
    \emptycell{\x}{\y};
  }
}

\def\xplay{3}
\def\yplay{3}

\draw[red, thick, fill=red] (\xplay+.1,\yplay+.1) -- (\xplay+.5,\yplay+.9) -- (\xplay+.9,\yplay+.1) -- cycle;
\draw[->,blue, very thick]  (\xplay-.2,\yplay+.5) -- (\xplay+.5,\yplay+.5);

\def\xapple{5}
\def\yapple{3}
\applepic{\xapple}{\yapple};
\end{scope}








\begin{scope}[xshift=-.2cm]
    \begin{scope}[xshift=5.1cm]
        \begin{scope}[yscale=0.5,align=left, text width=2cm]
            \node[] at (0,3.5) {Left};
            \node[] at (0,2.5) {Up};
            \node[] at (0,1.5) {Right};
            \node[] at (0,0.5) {Down};
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=5cm]
        \begin{scope}[yshift=2.5cm,scale=0.3]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \emptycell{0}{1};
            \emptycell{1}{0};
            \emptycell{2}{1};
            \emptycell{1}{2};
            \wallcell{1}{2};
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.22,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.04,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.22,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.52,1);
        \end{scope}
    \end{scope}
    
    
    \begin{scope}[xshift=6.5cm]
        \begin{scope}[xshift=0cm,yshift=2.5cm,scale=0.3]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \emptycell{-1}{1};
            \wallcell{-1}{1};
            \emptycell{0}{1};
            \emptycell{2}{1};
            \emptycell{3}{1};
            \applepic{3}{1};
            \emptycell{1}{-1};
            \emptycell{1}{0};
            \emptycell{1}{1};
            \emptycell{1}{2};
            \emptycell{1}{3};
            \emptycell{1}{2};
            \emptycell{1}{3};
            \wallcell{1}{2};
            \wallcell{1}{3};
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.04,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.04,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.96,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.04,1);
        \end{scope}
    \end{scope}
    
    
    \begin{scope}[xshift=8cm]
        \begin{scope}[xshift=-.5cm,yshift=2cm,scale=0.5]
            \draw[gray,thick] (1,1) rectangle (2,2);
            \draw[pink, thick, fill=pink] (1.1,1.1) -- (1.5,1.9) -- (1.9,1.1) -- cycle;
            \draw[->,blue, very thick]  (0.8,1.5) -- (1.5,1.5);
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.04,4);
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.32,3);
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.32,2);
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.32,1);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=9.5cm]
        \begin{scope}[yshift=2cm,scale=0.5]    
            \node[align=center] at (1,1) {product \\mixing};
        \end{scope}
    
        \begin{scope}[yscale=0.5]
            \foreach \y in {0,1,2,3} {
                \draw[black, thin] (0,\y) rectangle (1,\y+1);
            }
            \draw[draw opacity=0, fill=blue] (0,3) rectangle (0.04,4);
            \node[] at (0.5,3.5) {0.01};
            \draw[draw opacity=0, fill=blue] (0,2) rectangle (0.04,3);
            \node[] at (0.5,2.5) {0.01};
            \draw[draw opacity=0, fill=blue] (0,1) rectangle (0.96,2);
            \node[color=white] at (0.5,1.5) {\textbf{0.96}};
            \draw[draw opacity=0, fill=blue] (0,0) rectangle (0.04,1);
            \node[] at (0.5,0.5) {0.02};
        \end{scope}
    \end{scope}
\end{scope}

\end{tikzpicture}


==> relative_tiling_example.tex <==
\begin{tikzpicture}
\newcommand{\wallcell}[2]{\fill[darkgray] (#1,#2) rectangle (#1+1,#2+1)}
\newcommand{\emptycell}[2]{\draw[thick] (#1,#2) rectangle (#1+1,#2+1)}
\newcommand{\applepic}[2]{\draw[solid, fill=darkgreen] (#1+.5,#2+.5) circle (.4)}

\newcommand{\grid}[4]{
\begin{scope}[scale=0.5]
\fill[darkgray] (0,0) rectangle (6,6);
\fill[white] (1,1) rectangle (5,5);
\wallcell{2}{5};
\wallcell{3}{4};
\wallcell{3}{2};
\wallcell{3}{1};
\wallcell{2}{4};
\wallcell{1}{2};
\wallcell{0}{2};

\foreach \x in {0,1,2,3,4,5} {
  \foreach \y in {0,1,2,3,4,5} {
    \emptycell{\x}{\y};
  }
}

\def\xplay{1}
\def\yplay{3}

\draw[red, thick, fill=red] (\xplay+.1,\yplay+.1) -- (\xplay+.5,\yplay+.9) -- (\xplay+.9,\yplay+.1) -- cycle;

\def\xapple{1}
\def\yapple{1}
\applepic{\xapple}{\yapple};
\fill[white,opacity=0.8] (0,0) rectangle (#1,6);
\fill[white,opacity=0.8] (#3+1,0) rectangle (6,6);
\fill[white,opacity=0.8] (#1,0) rectangle (#3+1,#2);
\fill[white,opacity=0.8] (#1,#4+1) rectangle (#3+1,6);
\draw[darkorange,thick] (#1,#2) rectangle (#3+1,#4+1);

\end{scope}
}

\def\xsep{3.5}
\def\ysep{-3.5}

\begin{scope}[xshift=0,scale=0.47]
    \begin{scope}[yshift=\ysep*0cm]
        \grid{-2}{3}{0}{4}
        \begin{scope}[xshift=\xsep*1cm]
        \grid{-1}{3}{1}{4}
        \end{scope}
        \begin{scope}[xshift=\xsep*2cm]
        \grid{0}{3}{2}{4}
        \end{scope}
        \begin{scope}[xshift=\xsep*3cm]
        \grid{1}{3}{3}{4}
        \end{scope}
        \begin{scope}[xshift=\xsep*4cm]
        \grid{2}{3}{4}{4}
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=\ysep*1cm]
        \grid{-2}{2}{0}{3}
        \begin{scope}[xshift=\xsep*1cm]
        \grid{-1}{2}{1}{3}
        \end{scope}
        \begin{scope}[xshift=\xsep*2cm]
        \grid{0}{2}{2}{3}
        \end{scope}
        \begin{scope}[xshift=\xsep*3cm]
        \grid{1}{2}{3}{3}
        \end{scope}
        \begin{scope}[xshift=\xsep*4cm]
        \grid{2}{2}{4}{3}
        \end{scope}
    \end{scope}


\end{scope}

\end{tikzpicture}
